An aperiodic tile with edge-to-edge orientational matching rules

We present a single, connected tile which can tile the plane but only non-periodically. The tile is hexagonal with edge markings, which impose simple rules as to how adjacent tiles are allowed to meet across edges. The first of these rules is a standard matching rule, that certain decorations match across edges. The second condition is a new type of matching rule, which allows tiles to meet only when certain decorations in a particular orientation are given the opposite charge. This forces the tiles to form a hierarchy of triangles, following a central idea of the Socolar--Taylor tilings. However, the new edge-to-edge orientational matching rule forces this structure in a very different way, which allows for a surprisingly simple proof of aperiodicity. We show that the hull of all tilings satisfying our rules is uniquely ergodic and that almost all tilings in the hull belong to a minimal core of tilings generated by substitution. Identifying tilings which are charge-flips of each other, these tilings are shown to have pure point dynamical spectrum and a regular model set structure.

==> 2-components.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2-components.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2700.34446897bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23445362)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2-components.pdf}}%
  \end{picture}%
\endgroup%


==> MLD.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MLD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1567.34953633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92408392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MLD.pdf}}%
  \end{picture}%
\endgroup%


==> charge_transfer.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'charge_transfer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2679.04794768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53626967)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{charge_transfer.pdf}}%
    \put(0.17132029,0.35799748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51710796\unitlength}\raggedright \end{minipage}}}%
    \put(0.44604882,0.31249524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_1$\end{tabular}}}}%
    \put(0.58538634,0.08734633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{charge_transfer.pdf}}%
    \put(0.19332037,0.29339128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.11070342,0.27467623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(-0.00123936,0.31061486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_1$\end{tabular}}}}%
    \put(0.16164779,0.08605313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{charge_transfer.pdf}}%
    \put(0.22674254,0.2743356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.24913848,0.23258308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.3091278,0.33416501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.34881104,0.42544131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.22835243,0.22275736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.2914612,0.32313946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.19194867,0.13340074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.15509242,0.26923206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.27155187,0.27155165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.63775632,0.29595082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.55513941,0.27723576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.67117848,0.27689513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.75356376,0.33672451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.79324699,0.42800084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.67278838,0.22531689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.73589715,0.325699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.63638462,0.13596029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.5995284,0.2717916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.70926889,0.275231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(0.69665757,0.23752965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.75745828,0.29314484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
    \put(0.31449705,0.29178508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05151614\unitlength}\raggedright $c^*$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> consistency.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistency.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1990.34306564bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18598395)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistency.pdf}}%
    \put(0.01045699,0.10042681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistency.pdf}}%
    \put(0.71185409,0.15511668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0450429\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.76809444,0.15261847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0450429\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.71260094,0.04734582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08009769\unitlength}\raggedright $x^*$\end{minipage}}}%
    \put(0.77343273,0.04759158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08923326\unitlength}\raggedright $x^*$\end{minipage}}}%
    \put(0.92503151,0.13799189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.96249672,0.08537257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.83897511,0.1105635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0768903\unitlength}\raggedright $y^*$\end{minipage}}}%
    \put(0.86904143,0.05671567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07993549\unitlength}\raggedright $y^*$\end{minipage}}}%
    \put(0.04040921,0.15487112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.16769765,0.1020177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.19525932,0.15563374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $c$\end{minipage}}}%
    \put(0.11130523,0.05238935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $c^*$\end{minipage}}}%
    \put(0.12833016,0.10686232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $c^*$\end{minipage}}}%
    \put(0.26570783,0.05141601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $c^*$\end{minipage}}}%
    \put(0.28594836,0.10912324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $c^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{consistency.pdf}}%
    \put(0.6211802,0.09715328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $y^*$\end{minipage}}}%
    \put(0.4997281,0.09991311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.53391735,0.15696401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05558512\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.59657964,0.05342066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07051908\unitlength}\raggedright $y^*$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{consistency.pdf}}%
    \put(0.37345418,0.13784881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.43021762,0.14099189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.37840204,0.05016039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09059352\unitlength}\raggedright $x^*$\end{minipage}}}%
    \put(0.43490574,0.05241369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07536776\unitlength}\raggedright $x^*$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cycle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5695.0180318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4680567)%
    \put(0.46263394,0.28040929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0979302\unitlength}\raggedright \end{minipage}}}%
    \put(0.33924296,0.44925241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04200234\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycle.pdf}}%
    \put(0.39174589,0.17765611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435549\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.03312254,0.15103127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.22856109,0.45577976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03206935\unitlength}\raggedright \end{minipage}}}%
    \put(0.22922824,0.45015624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435549\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.18353649,0.04545796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435549\unitlength}\raggedright $E_1'$\end{minipage}}}%
    \put(0.05667818,0.41581655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0743555\unitlength}\raggedright $E_2'$\end{minipage}}}%
    \put(0.41880625,0.4481695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_3'$\end{minipage}}}%
    \put(0.7167958,0.05511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.93208423,0.1538779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_2'$\end{minipage}}}%
    \put(0.9222667,0.41497335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.73966777,0.46038129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_3'$\end{minipage}}}%
    \put(0.55746847,0.44392091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_3'$\end{minipage}}}%
    \put(0.57449654,0.17771701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07435551\unitlength}\raggedright $E_1'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> edge_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edge_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5102.36220472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{edge_graph.pdf}}%
  \end{picture}%
\endgroup%


==> omitted.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omitted.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{10825.99693959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29988695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{omitted.pdf}}%
  \end{picture}%
\endgroup%


==> row_of_triangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'row_of_triangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4276.80764026bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59111345)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{row_of_triangles.pdf}}%
    \put(0.13058614,0.33830062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09353247\unitlength}\raggedright $\Delta = \Delta_i$\end{minipage}}}%
    \put(0.28980244,0.14676024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09353247\unitlength}\raggedright $\Delta_{i+1}$\end{minipage}}}%
    \put(0.43468154,0.22211238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07465516\unitlength}\raggedright $\Delta_{i+2}$\end{minipage}}}%
    \put(0.45845087,0.53426884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.32156376,0.41836425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07723515\unitlength}\raggedright $E$\end{minipage}}}%
    \put(0.07794374,0.04393196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08786384\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.58174368,0.1279806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{i+3}$\end{tabular}}}}%
    \put(0.69137808,0.33983071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta' = \Delta_{i+4}$\end{tabular}}}}%
    \put(0.58295691,0.42000293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0517263\unitlength}\raggedright $E'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{row_of_triangles.pdf}}%
  \end{picture}%
\endgroup%


==> spiral.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spiral.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{7309.23351378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89026159)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spiral.pdf}}%
    \put(-0.03854451,-0.90695363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18953518\unitlength}\raggedright \end{minipage}}}%
    \put(0.03483937,0.78974224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06860207\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.97603511,0.84165357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07681085\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.50711183,0.03719767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05583749\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.3600799,0.5474996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16385591\unitlength}\raggedright $E_4=E_7$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spiral.pdf}}%
    \put(0.51712643,0.86218481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_1$\end{minipage}}}%
    \put(0.87042825,0.37120702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_2$\end{minipage}}}%
    \put(0.28575822,0.22492582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_3$\end{minipage}}}%
    \put(0.40578687,0.60864436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_4$\end{minipage}}}%
    \put(0.60114576,0.44028086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_5$\end{minipage}}}%
    \put(0.45282391,0.4048486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09996301\unitlength}\raggedright $\Delta_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spiral.pdf}}%
  \end{picture}%
\endgroup%


==> standard_patch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'standard_patch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{11232.29799766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22517241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{standard_patch.pdf}}%
    \put(0.9257733,0.19487504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05654646\unitlength}\raggedright $P_n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sub.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2834.04150775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63387802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sub.pdf}}%
  \end{picture}%
\endgroup%


==> triangle_sequence.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle_sequence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5484.71306748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50662913)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangle_sequence.pdf}}%
    \put(0.02393895,0.02846678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.08078227,0.02846678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.13244426,0.02887186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.18928756,0.02887186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.24613083,0.02887187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.30297419,0.02887187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_5$}}}%
    \put(0.3598175,0.02887187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_6$}}}%
    \put(0.41666071,0.02887184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_7$}}}%
    \put(0.47350404,0.02887184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_8$}}}%
    \put(0.5303473,0.02887186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_9$}}}%
    \put(0.58719059,0.02887186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{10}$}}}%
    \put(0.64403392,0.02887188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{11}$}}}%
    \put(0.70087724,0.02887188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{12}$}}}%
    \put(0.75772053,0.02887188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{13}$}}}%
    \put(0.81456383,0.02887189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{14}$}}}%
    \put(0.87140706,0.02887185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{15}$}}}%
    \put(0.92825029,0.02887188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{16}$}}}%
    \put(0.43341242,0.30088831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10168522\unitlength}\raggedright \end{minipage}}}%
    \put(0.47298797,0.246433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_8$}}}%
    \put(0.236341,0.14881621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_4$}}}%
    \put(0.12645741,0.09164499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.35600852,0.09045145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_6$}}}%
    \put(0.69857234,0.15243186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{12}$}}}%
    \put(0.7031371,0.41995487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.30529015,0.47620553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04361287\unitlength}\raggedright \end{minipage}}}%
    \put(0.30034917,0.46261953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.97272602,0.01146197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
  \end{picture}%
\endgroup%

